LogSTOP: Temporal Scores over Prediction Sequences for Matching and Retrieval

Neural models such as YOLO and HuBERT detect local properties such as objects ("car") and emotions ("angry") in video frames and audio clips, with scores in [0, 1]. Lifting these scores to temporal properties over sequences enables applications such as query matching (e.g., "does the speaker eventually sound happy in this audio clip?") and ranked retrieval (e.g., "retrieve top 5 videos with a 10 second scene where a car is detected until a pedestrian is detected"). We formalize this problem of assigning Scores for TempOral Properties (STOPs) over sequences, given noisy score predictors for local properties. We propose LogSTOP, a scoring function that efficiently computes scores for temporal properties represented in Linear Temporal Logic. Empirically, LogSTOP with YOLO and HuBERT outperforms Large Vision / Audio Language Models by at least 16% on query matching with temporal properties over objects-in-videos and emotions-in-speech, while matching or improving over temporal-logic baselines. On ranked retrieval with temporal properties over objects and actions in videos, LogSTOP with OWLv2 and SlowR50 improves mean average precision over zero-shot text-to-video retrieval baselines by 28% and 18% respectively.

==> figures/bus_stop_until/figure_data.tex <==
% Video rows
\BusStopRow{10.85}{1}{Both person and bus appear as expected}{6.0--8.0}{-0.5681}{-0.5708}{1/{figures/bus_stop_until/figure_assets/clean/frame_06.0s.jpg}/Visible/{figures/bus_stop_until/figure_assets/clean/frame_06.0s.tex},
2/{figures/bus_stop_until/figure_assets/clean/frame_06.5s.jpg}/Visible/{figures/bus_stop_until/figure_assets/clean/frame_06.5s.tex},
3/{figures/bus_stop_until/figure_assets/clean/frame_07.0s.jpg}/Visible/{figures/bus_stop_until/figure_assets/clean/frame_07.0s.tex},
4/{figures/bus_stop_until/figure_assets/clean/frame_08.0s.jpg}/Bus present/{figures/bus_stop_until/figure_assets/clean/frame_08.0s.tex}}
\BusStopRow{7.25}{2}{Person is briefly occluded}{4.5--6.5}{-2.0900}{-1.8811}{1/{figures/bus_stop_until/figure_assets/occluded/frame_04.5s.jpg}/Visible/{figures/bus_stop_until/figure_assets/occluded/frame_04.5s.tex},
2/{figures/bus_stop_until/figure_assets/occluded/frame_05.0s.jpg}/Occluded/{figures/bus_stop_until/figure_assets/occluded/frame_05.0s.tex},
3/{figures/bus_stop_until/figure_assets/occluded/frame_05.5s.jpg}/Visible again/{figures/bus_stop_until/figure_assets/occluded/frame_05.5s.tex},
4/{figures/bus_stop_until/figure_assets/occluded/frame_06.5s.jpg}/Bus appears/{figures/bus_stop_until/figure_assets/occluded/frame_06.5s.tex}}
\BusStopRow{3.65}{3}{No bus in the scene}{2.0--4.0}{-2.2881}{-2.2913}{1/{figures/bus_stop_until/figure_assets/no_bus/frame_02.0s.jpg}/Visible/{figures/bus_stop_until/figure_assets/no_bus/frame_02.0s.tex},
2/{figures/bus_stop_until/figure_assets/no_bus/frame_03.0s.jpg}/Visible/{figures/bus_stop_until/figure_assets/no_bus/frame_03.0s.tex},
3/{figures/bus_stop_until/figure_assets/no_bus/frame_03.5s.jpg}/Visible/{figures/bus_stop_until/figure_assets/no_bus/frame_03.5s.tex},
4/{figures/bus_stop_until/figure_assets/no_bus/frame_04.0s.jpg}/Bus absent/{figures/bus_stop_until/figure_assets/no_bus/frame_04.0s.tex}}


==> figures/bus_stop_until/figure_parameters.tex <==
\def\BusStopThreshold{-1.946154319487}
\def\BusStopPersonReference{0.50}
\def\BusStopBusReference{0.50}


==> figures/retrieval_selected_scenes/bus_car.tex <==
\begingroup
\input{figures/retrieval_qualitative_style}
\begin{tikzpicture}[x=1cm,y=-1cm,font=\normalfont\normalsize,every node/.style={inner sep=0pt,outer sep=0pt},line cap=round]
\path[use as bounding box] (0,0) rectangle (13.97,9.15);
\filldraw[fill=rqLight,draw=rqLine,line width=.55pt,rounded corners=6pt] (0,.42) rectangle (13.97,1.80);
\node[text=rqInk] at (6.985,.70) {Retrieve videos with a scene of 25--50 frames that satisfies:};
\node[text=rqInk,font=\bfseries,align=center,text width=13.30cm] at (6.985,1.10) {A bus is present throughout, and a car appears at least once.};
\node[text=rqInk] at (6.985,1.54) {$\varphi = \square\,\mathsf{bus}\;\land\;\Diamond\,\mathsf{car}$};
\filldraw[fill=rqLight,draw=rqLine,line width=.55pt,rounded corners=5pt] (0,1.97) rectangle (13.97,3.40);
\node[anchor=west,text=rqInk] at (.15,2.18) {Full video: 40 frames};
\node[anchor=east,text=black!60] at (13.82,2.18) {time $\longrightarrow$};
\fill[black!18] (.10,2.42) rectangle (13.87,3.29);
\node[anchor=north west,opacity=.27] at (0.1700,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_002.png}};
\node[anchor=north west,opacity=.27] at (1.3058,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_004.png}};
\node[anchor=north west,opacity=.27] at (2.4417,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_008.png}};
\node[anchor=north west,opacity=.27] at (3.5775,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_012.png}};
\node[anchor=north west,opacity=.27] at (4.7133,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_014.png}};
\node[anchor=north west,opacity=.27] at (5.8492,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_018.png}};
\node[anchor=north west,opacity=.27] at (6.9850,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_022.png}};
\node[anchor=north west,opacity=.27] at (8.1208,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_024.png}};
\node[anchor=north west,opacity=.27] at (9.2567,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_028.png}};
\node[anchor=north west,opacity=.27] at (10.3925,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_032.png}};
\node[anchor=north west,opacity=.27] at (11.5283,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_034.png}};
\node[anchor=north west,opacity=.27] at (12.6642,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_038.png}};
\fill[white,rounded corners=.6pt] (0.220,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.220,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,3.210) rectangle +(.16,.04);
\fill[rqGreenStrip] (4.2590,2.42) -- (12.7777,2.42) -- (12.7777,3.29) -- (13.97,3.89) -- (13.97,8.19) -- (0,8.19) -- (0,3.89) -- (4.2590,3.29) -- cycle;
\begin{scope}\clip (4.2590,2.42) rectangle (12.7777,3.29);
\node[anchor=north west] at (0.1700,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_002.png}};
\node[anchor=north west] at (1.3058,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_004.png}};
\node[anchor=north west] at (2.4417,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_008.png}};
\node[anchor=north west] at (3.5775,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_012.png}};
\node[anchor=north west] at (4.7133,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_014.png}};
\node[anchor=north west] at (5.8492,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_018.png}};
\node[anchor=north west] at (6.9850,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_022.png}};
\node[anchor=north west] at (8.1208,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_024.png}};
\node[anchor=north west] at (9.2567,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_028.png}};
\node[anchor=north west] at (10.3925,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_032.png}};
\node[anchor=north west] at (11.5283,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_034.png}};
\node[anchor=north west] at (12.6642,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/bus_car/frame_038.png}};
\fill[white,rounded corners=.6pt] (0.220,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.220,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,3.210) rectangle +(.16,.04);
\end{scope}
\draw[rqTeal!65,line width=.7pt,line join=round] (4.2590,2.42) -- (12.7777,2.42) -- (12.7777,3.29) -- (13.97,3.89) -- (13.97,8.19) -- (0,8.19) -- (0,3.89) -- (4.2590,3.29) -- cycle;
\node[text=rqTeal,font=\bfseries] at (6.985,4.12) {Selected scene: video frames 13--37};
\fill[white,rounded corners=.7pt] (0.220,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (0.220,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (0.610,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (0.610,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.000,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.000,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.390,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.390,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.780,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.780,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.170,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.170,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.560,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.560,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.950,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.950,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.340,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.340,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.730,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.730,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.120,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.120,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.510,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.510,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.900,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.900,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.290,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.290,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.680,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.680,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.070,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.070,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.460,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.460,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.850,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.850,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.240,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.240,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.630,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.630,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.020,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.020,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.410,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.410,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.800,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.800,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.190,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.190,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.580,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.580,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.970,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.970,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.360,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.360,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.750,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.750,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.140,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.140,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.530,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.530,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.920,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.920,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.310,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.310,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.700,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.700,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.090,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.090,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.480,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.480,7.780) rectangle +(.16,.05);
\node[text=rqTeal!65] at (4.650,6.06) {$\cdots$};
\node[text=rqTeal!65] at (9.320,6.06) {$\cdots$};
\node[anchor=north west] at (0.130,4.420) {\includegraphics[width=4.37cm]{figures/retrieval_selected_scenes/bus_car/frame_020.png}};
\node[text=rqInk] at (2.315,8.00) {Frame 21};
\draw[rqTeal,line width=.75pt,rounded corners=1pt] (0.4305,6.0029) rectangle (0.9716,6.6934);
\node[anchor=north west,fill=rqTeal,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (0.4305,5.5629) {bus 0.81};
\draw[rqBlue,line width=.75pt,rounded corners=1pt] (3.5558,6.4051) rectangle (4.2242,6.7396);
\node[anchor=north west,fill=rqBlue,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (3.2550,5.9651) {car 0.54};
\node[anchor=north west] at (4.800,4.420) {\includegraphics[width=4.37cm]{figures/retrieval_selected_scenes/bus_car/frame_030.png}};
\node[text=rqInk] at (6.985,8.00) {Frame 31};
\draw[rqTeal,line width=.75pt,rounded corners=1pt] (6.2642,5.4307) rectangle (7.4492,6.4111);
\node[anchor=north west,fill=rqTeal,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (6.2642,4.9907) {bus 0.83};
\node[anchor=north west] at (9.470,4.420) {\includegraphics[width=4.37cm]{figures/retrieval_selected_scenes/bus_car/frame_036.png}};
\node[text=rqInk] at (11.655,8.00) {Frame 37};
\draw[rqTeal,line width=.75pt,rounded corners=1pt] (10.0391,5.2006) rectangle (12.1344,6.3227);
\node[anchor=north west,fill=rqTeal,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (10.0391,4.7606) {bus 0.81};
\draw[black!20,line width=.4pt] (0,8.35) -- (13.97,8.35);
\node[anchor=west] at (0,8.61) {Video rank $\downarrow$};
\node[anchor=west,text=black!65] at (0,9.01) {of 746};
\fill[rqTeal!8] (2.57,8.41) rectangle (4.62,9.13);
\node[font=\bfseries,text=rqTeal] at (3.600,8.61) {LogSTOP};
\node[font=\bfseries,text=rqTeal] at (3.600,9.01) {2};
\node[] at (6.680,8.61) {Spatial robustness};
\node[] at (6.680,9.01) {2};
\node[] at (10.000,8.61) {CaptionSim};
\node[] at (10.000,9.01) {150};
\node[] at (12.830,8.61) {mPLUG};
\node[] at (12.830,9.01) {349};
\end{tikzpicture}
\endgroup


==> figures/retrieval_selected_scenes/stand_clap.tex <==
\begingroup
\input{figures/retrieval_qualitative_style}
\begin{tikzpicture}[x=1cm,y=-1cm,font=\normalfont\normalsize,every node/.style={inner sep=0pt,outer sep=0pt},line cap=round]
\path[use as bounding box] (0,0) rectangle (13.97,9.15);
\filldraw[fill=rqLight,draw=rqLine,line width=.55pt,rounded corners=6pt] (0,.42) rectangle (13.97,1.80);
\node[text=rqInk] at (6.985,.70) {Retrieve videos with a 50-frame scene where:};
\node[text=rqInk,font=\bfseries,align=center,text width=13.30cm] at (6.985,1.10) {Standing holds until hand clapping starts and continues.};
\node[text=rqInk] at (6.985,1.54) {$\varphi = \mathsf{stand}\;\mathcal{U}\;(\square\,\mathsf{hand\ clap})$};
\filldraw[fill=rqLight,draw=rqLine,line width=.55pt,rounded corners=5pt] (0,1.97) rectangle (13.97,3.40);
\node[anchor=west,text=rqInk] at (.15,2.18) {Full video: 300 frames};
\node[anchor=east,text=black!60] at (13.82,2.18) {time $\longrightarrow$};
\fill[black!18] (.10,2.42) rectangle (13.87,3.29);
\node[anchor=north west,opacity=.27] at (0.1700,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_012.png}};
\node[anchor=north west,opacity=.27] at (1.3058,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_037.png}};
\node[anchor=north west,opacity=.27] at (2.4417,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_062.png}};
\node[anchor=north west,opacity=.27] at (3.5775,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_087.png}};
\node[anchor=north west,opacity=.27] at (4.7133,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_112.png}};
\node[anchor=north west,opacity=.27] at (5.8492,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_137.png}};
\node[anchor=north west,opacity=.27] at (6.9850,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_162.png}};
\node[anchor=north west,opacity=.27] at (8.1208,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_187.png}};
\node[anchor=north west,opacity=.27] at (9.2567,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_212.png}};
\node[anchor=north west,opacity=.27] at (10.3925,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_237.png}};
\node[anchor=north west,opacity=.27] at (11.5283,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_262.png}};
\node[anchor=north west,opacity=.27] at (12.6642,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_287.png}};
\fill[white,rounded corners=.6pt] (0.220,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.220,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,3.210) rectangle +(.16,.04);
\fill[rqGreenStrip] (1.0787,2.42) -- (3.3503,2.42) -- (3.3503,3.29) -- (13.97,3.89) -- (13.97,8.19) -- (0,8.19) -- (0,3.89) -- (1.0787,3.29) -- cycle;
\begin{scope}\clip (1.0787,2.42) rectangle (3.3503,3.29);
\node[anchor=north west] at (0.1700,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_012.png}};
\node[anchor=north west] at (1.3058,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_037.png}};
\node[anchor=north west] at (2.4417,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_062.png}};
\node[anchor=north west] at (3.5775,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_087.png}};
\node[anchor=north west] at (4.7133,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_112.png}};
\node[anchor=north west] at (5.8492,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_137.png}};
\node[anchor=north west] at (6.9850,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_162.png}};
\node[anchor=north west] at (8.1208,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_187.png}};
\node[anchor=north west] at (9.2567,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_212.png}};
\node[anchor=north west] at (10.3925,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_237.png}};
\node[anchor=north west] at (11.5283,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_262.png}};
\node[anchor=north west] at (12.6642,2.54) {\includegraphics[width=1.1108cm]{figures/retrieval_selected_scenes/overviews/street_actions/frame_287.png}};
\fill[white,rounded corners=.6pt] (0.220,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.220,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (0.610,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.000,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.390,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (1.780,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.170,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.560,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (2.950,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.340,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (3.730,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.120,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.510,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (4.900,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.290,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (5.680,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.070,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.460,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (6.850,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.240,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (7.630,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.020,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.410,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (8.800,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.190,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.580,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (9.970,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.360,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (10.750,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.140,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.530,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (11.920,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.310,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (12.700,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.090,3.210) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,2.460) rectangle +(.16,.04);
\fill[white,rounded corners=.6pt] (13.480,3.210) rectangle +(.16,.04);
\end{scope}
\draw[rqTeal!65,line width=.7pt,line join=round] (1.0787,2.42) -- (3.3503,2.42) -- (3.3503,3.29) -- (13.97,3.89) -- (13.97,8.19) -- (0,8.19) -- (0,3.89) -- (1.0787,3.29) -- cycle;
\node[text=rqTeal,font=\bfseries] at (6.985,4.12) {Selected scene: video frames 21--70};
\fill[white,rounded corners=.7pt] (0.220,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (0.220,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (0.610,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (0.610,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.000,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.000,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.390,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.390,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.780,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (1.780,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.170,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.170,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.560,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.560,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.950,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (2.950,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.340,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.340,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.730,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (3.730,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.120,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.120,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.510,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.510,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.900,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (4.900,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.290,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.290,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.680,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (5.680,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.070,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.070,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.460,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.460,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.850,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (6.850,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.240,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.240,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.630,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (7.630,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.020,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.020,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.410,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.410,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.800,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (8.800,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.190,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.190,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.580,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.580,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.970,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (9.970,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.360,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.360,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.750,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (10.750,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.140,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.140,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.530,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.530,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.920,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (11.920,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.310,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.310,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.700,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (12.700,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.090,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.090,7.780) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.480,4.300) rectangle +(.16,.05);
\fill[white,rounded corners=.7pt] (13.480,7.780) rectangle +(.16,.05);
\node[text=rqTeal!65] at (4.650,6.06) {$\cdots$};
\node[text=rqTeal!65] at (9.320,6.06) {$\cdots$};
\node[anchor=north west] at (0.130,4.420) {\includegraphics[width=4.37cm]{figures/retrieval_selected_scenes/stand_clap/frame_020.png}};
\node[text=rqInk] at (2.315,8.00) {Frame 21};
\draw[rqTeal,line width=.75pt,rounded corners=1pt] (1.9352,5.9298) rectangle (2.4732,7.6251);
\node[anchor=north west,fill=rqTeal,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (1.9352,5.4898) {stand 0.99};
\draw[rqBlue,line width=.75pt,rounded corners=1pt] (0.9908,6.4649) rectangle (1.6075,7.6725);
\draw[rqBlue,line width=.45pt] (1.6575,6.4649) -- (0.9908,6.4649);
\node[anchor=north west,fill=rqBlue,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (1.6575,6.4649) {hand clap 0.05};
\node[anchor=north west] at (4.800,4.420) {\includegraphics[width=4.37cm]{figures/retrieval_selected_scenes/stand_clap/frame_025.png}};
\node[text=rqInk] at (6.985,8.00) {Frame 26};
\draw[rqBlue,line width=.75pt,rounded corners=1pt] (5.9620,4.8497) rectangle (7.2693,6.5106);
\node[anchor=north west,fill=rqBlue,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (5.9620,4.4450) {hand clap 1.00};
\draw[rqTeal,line width=.75pt,rounded corners=1pt] (5.1174,5.0009) rectangle (6.5368,7.4178);
\draw[rqTeal,line width=.45pt] (5.1174,5.7179) -- (5.1174,5.0009);
\node[anchor=north west,fill=rqTeal,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (4.8300,5.7179) {stand 0.92};
\node[anchor=north west] at (9.470,4.420) {\includegraphics[width=4.37cm]{figures/retrieval_selected_scenes/stand_clap/frame_065.png}};
\node[text=rqInk] at (11.655,8.00) {Frame 66};
\draw[rqTeal,line width=.75pt,rounded corners=1pt] (11.1533,5.2836) rectangle (11.8536,7.6975);
\node[anchor=north west,fill=rqTeal,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (11.1533,4.4450) {stand 1.00};
\node[anchor=north west,fill=rqBlue,text=white,inner sep=1.3pt,rounded corners=1pt,font=\normalfont\fontsize{9}{10}\selectfont] at (11.1533,4.8450) {hand clap 0.69};
\draw[black!20,line width=.4pt] (0,8.35) -- (13.97,8.35);
\node[anchor=west] at (0,8.61) {Video rank $\downarrow$};
\node[anchor=west,text=black!65] at (0,9.01) {of 952};
\fill[rqTeal!8] (2.57,8.41) rectangle (4.62,9.13);
\node[font=\bfseries,text=rqTeal] at (3.600,8.61) {LogSTOP};
\node[font=\bfseries,text=rqTeal] at (3.600,9.01) {2};
\node[] at (6.680,8.61) {Spatial robustness};
\node[] at (6.680,9.01) {3};
\node[] at (10.000,8.61) {CaptionSim};
\node[] at (10.000,9.01) {20};
\node[] at (12.830,8.61) {mPLUG};
\node[] at (12.830,9.01) {80};
\end{tikzpicture}
\endgroup

